Evolutionary Variational Optimization of Generative Models

We combine two popular optimization approaches to derive learning algorithms for generative models: variational optimization and evolutionary algorithms. The combination is realized for generative models with discrete latents by using truncated posteriors as the family of variational distributions. The variational parameters of truncated posteriors are sets of latent states. By interpreting these states as genomes of individuals and by using the variational lower bound to define a fitness, we can apply evolutionary algorithms to realize the variational loop. The used variational distributions are very flexible and we show that evolutionary algorithms can effectively and efficiently optimize the variational bound. Furthermore, the variational loop is generally applicable ("black box") with no analytical derivations required. To show general applicability, we apply the approach to three generative models (we use noisy-OR Bayes Nets, Binary Sparse Coding, and Spike-and-Slab Sparse Coding). To demonstrate effectiveness and efficiency of the novel variational approach, we use the standard competitive benchmarks of image denoising and inpainting. The benchmarks allow quantitative comparisons to a wide range of methods including probabilistic approaches, deep deterministic and generative networks, and non-local image processing methods. In the category of "zero-shot" learning (when only the corrupted image is used for training), we observed the evolutionary variational algorithm to significantly improve the state-of-the-art in many benchmark settings. For one well-known inpainting benchmark, we also observed state-of-the-art performance across all categories of algorithms although we only train on the corrupted image. In general, our investigations highlight the importance of research on optimization methods for generative models to achieve performance improvements.

==> fig/bars/norbscssscBars.tex <==
\newcommand\widthW{0.78cm}
\newcommand\spaceYW{-0.3cm}
\newcommand\spaceWW{-0.26cm}
\newcommand\widthF{2.4cm}
\newcommand\spacePiesF{-0.3cm}
\newcommand\spaceLabelY{-0.1cm}
\newcommand\spaceXLabelY{-0.8cm}
\newcommand\spaceXLabelGT{-0.8cm}
\newcommand\spaceLabelX{-0.53cm}
\newcommand\spaceLabelXb{-0.67cm}
\newcommand\spaceYLabelLabel{0.16cm}
\newcommand\spaceXLabelLabel{0.4cm}
\newcommand\spaceXSubplotlabelLabel{-0.9cm}
\newcommand\spaceYSubplotlabelLabel{0.16cm}
\newcommand\LabelSize{\tiny}
\newcommand\SubplotLabelStyle{\Large \bf}
\newcommand\LineWidth{2pt}

\begin{minipage}[B]{0.32\textwidth}
\begin{tikzpicture}
    \newcommand\respath{fig/bars/nor/nor}
    \node(y) at (0,0) {\includegraphics[width=\widthW]{\respath_samples_sel.pdf}};
    \node[right = \spaceYW of y](wgen) {\includegraphics[width=\widthW]{\respath_weights_gt.pdf}};
    \node[right = \spaceYW of wgen](w0) {\includegraphics[width=\widthW]{\respath_weights_iter0.pdf}};
    \node[right = \spaceWW of w0](w2) {\includegraphics[width=\widthW]{\respath_weights_iter2.pdf}};
    \node[right = \spaceWW of w2](w5) {\includegraphics[width=\widthW]{\respath_weights_iter5.pdf}};
    \node[right = \spaceWW of w5](w100) {\includegraphics[width=\widthW]{\respath_weights_iter300.pdf}};
    \node[below left = -0.1 and -0.1 of w2.south west](pies) {\includegraphics[width=\widthF]{\respath_pi.pdf}};
    \node[right = \spacePiesF of pies](f) {\includegraphics[width=\widthF]{\respath_fenergy.pdf}};
    
    \node[above left = \spaceYLabelLabel and \spaceXLabelY of y](y_label) {\LabelSize $\yVecN$};
    \node[above left = \spaceYLabelLabel and \spaceXLabelGT of wgen](wgen_label) {\LabelSize $W^\gen$};
    \node[above left = \spaceLabelY and \spaceLabelX of w0](w0_label) {\LabelSize 0};
    \node[above left = \spaceLabelY and \spaceLabelX of w2](w2_label) {\LabelSize 2};
    \node[above left = \spaceLabelY and \spaceLabelX of w5](w5_label) {\LabelSize 5};
    \node[above left = \spaceLabelY and \spaceLabelXb of w100](w100_label) {\LabelSize 300};
    \node[above left = \spaceYLabelLabel and \spaceXLabelLabel of w100.north](w_label_iterations) {\LabelSize $W$ @ Iteration};
    \node[above right = \spaceYSubplotlabelLabel and \spaceXSubplotlabelLabel of y_label](label) {{\SubplotLabelStyle NOR}};
    \node[above right = 1.4 and -0.2 of w100](line_top) {};
    \node[below = 6.3 of line_top](line_bottom) {};
    \draw[draw=black,line width=\LineWidth] (line_top) to (line_bottom);
\end{tikzpicture}
\end{minipage}
\hspace{0.05cm}
\begin{minipage}[B]{0.32\textwidth}
\begin{tikzpicture}
    \newcommand\respath{fig/bars/bsc/19606708}
    \node(y) at (0,0) {\includegraphics[width=\widthW]{\respath_samples_sel.pdf}};
    \node[right = \spaceYW of y](wgen) {\includegraphics[width=\widthW]{\respath_weights_gt.pdf}};
    \node[right = \spaceYW of wgen](w0) {\includegraphics[width=\widthW]{\respath_weights_iter0.pdf}};
    \node[right = \spaceWW of w0](w2) {\includegraphics[width=\widthW]{\respath_weights_iter2.pdf}};
    \node[right = \spaceWW of w2](w5) {\includegraphics[width=\widthW]{\respath_weights_iter5.pdf}};
    \node[right = \spaceWW of w5](w100) {\includegraphics[width=\widthW]{\respath_weights_iter300.pdf}};
    \node[below left = -0.1 and -0.1 of w2.south west](pies) {\includegraphics[width=\widthF]{\respath_pi.pdf}};
    \node[right = \spacePiesF of pies](f) {\includegraphics[width=\widthF]{\respath_fenergy.pdf}};
    \node[above left = \spaceYLabelLabel and \spaceXLabelY of y](y_label) {\LabelSize $\yVecN$};
    \node[above left = \spaceYLabelLabel and \spaceXLabelGT of wgen](wgen_label) {\LabelSize $W^\gen$};
    \node[above left = \spaceLabelY and \spaceLabelX of w0](w0_label) {\LabelSize 0};
    \node[above left = \spaceLabelY and \spaceLabelX of w2](w2_label) {\LabelSize 2};
    \node[above left = \spaceLabelY and \spaceLabelX of w5](w5_label) {\LabelSize 5};
    \node[above left = \spaceLabelY and \spaceLabelXb of w100](w100_label) {\LabelSize 300};
    \node[above left = \spaceYLabelLabel and \spaceXLabelLabel of w100.north](w_label_iterations) {\LabelSize $W$ @ Iteration};
    \node[above right = \spaceYSubplotlabelLabel and \spaceXSubplotlabelLabel of y_label](label) {{\SubplotLabelStyle BSC}};
    \node[above right = 1.4 and -0.2 of w100](line_top) {};
    \node[below = 6.3 of line_top](line_bottom) {};
    \draw[draw=black,line width=\LineWidth] (line_top) to (line_bottom);
\end{tikzpicture}
\end{minipage}
\hspace{0.05cm}
\begin{minipage}[B]{0.32\textwidth}
\begin{tikzpicture}
    \newcommand\respath{fig/bars/sssc/20450043}
    \node(y) at (0,0) {\includegraphics[width=\widthW]{\respath_samples_sel.pdf}};
    \node[right = \spaceYW of y](wgen) {\includegraphics[width=\widthW]{\respath_weights_gt.pdf}};
    \node[right = \spaceYW of wgen](w0) {\includegraphics[width=\widthW]{\respath_weights_iter0.pdf}};
    \node[right = \spaceWW of w0](w2) {\includegraphics[width=\widthW]{\respath_weights_iter2.pdf}};
    \node[right = \spaceWW of w2](w5) {\includegraphics[width=\widthW]{\respath_weights_iter5.pdf}};
    \node[right = \spaceWW of w5](w100) {\includegraphics[width=\widthW]{\respath_weights_iter300.pdf}};
    \node[below left = -0.1 and -0.1 of w2.south west](pies) {\includegraphics[width=\widthF]{\respath_pi.pdf}};
    \node[right = \spacePiesF of pies](f) {\includegraphics[width=\widthF]{\respath_fenergy.pdf}};
    \node[above left = \spaceYLabelLabel and \spaceXLabelY of y](y_label) {\LabelSize $\yVecN$};
    \node[above left = \spaceYLabelLabel and \spaceXLabelGT of wgen](wgen_label) {\LabelSize $W^\gen$};
    \node[above left = \spaceLabelY and \spaceLabelX of w0](w0_label) {\LabelSize 0};
    \node[above left = \spaceLabelY and \spaceLabelX of w2](w2_label) {\LabelSize 2};
    \node[above left = \spaceLabelY and \spaceLabelX of w5](w5_label) {\LabelSize 5};
    \node[above left = \spaceLabelY and \spaceLabelXb of w100](w100_label) {\LabelSize 300};
    \node[above left = \spaceYLabelLabel and \spaceXLabelLabel of w100.north](w_label_iterations) {\LabelSize $W$ @ Iteration};
    \node[above right = \spaceYSubplotlabelLabel and \spaceXSubplotlabelLabel of y_label](label) {{\SubplotLabelStyle SSSC}};
    \node[above right = 1.4 and -0.2 of w100](line_top) {};
    \node[below = 6.3 of line_top](line_bottom) {};
    %\draw[draw=black,line width=\LineWidth] (line_top) to (line_bottom);
\end{tikzpicture}
\end{minipage}

